Few-shot Text Classification with Distributional Signatures

In this paper, we explore meta-learning for few-shot text classification. Meta-learning has shown strong performance in computer vision, where low-level patterns are transferable across learning tasks. However, directly applying this approach to text is challenging--lexical features highly informative for one task may be insignificant for another. Thus, rather than learning solely from words, our model also leverages their distributional signatures, which encode pertinent word occurrence patterns. Our model is trained within a meta-learning framework to map these signatures into attention scores, which are then used to weight the lexical representations of words. We demonstrate that our model consistently outperforms prototypical networks learned on lexical knowledge (Snell et al., 2017) in both few-shot text classification and relation classification by a significant margin across six benchmark datasets (20.0% on average in 1-shot classification).

==> examples/cos.tex <==
\begin{figure}[t]
  \centering
  \pgfplotsset{
    /pgfplots/bar cycle list/.style={/pgfplots/cycle list={
        {bar1,fill=bar1!80!white,mark=none},
        {bar2,fill=bar2!80!white,mark=none},
        {bar3,fill=bar3!80!white,mark=none},
        {bar4,fill=bar4!80!white,mark=none}
        }
    }
  }
  \begin{tikzpicture}
    \footnotesize
    \begin{axis}[
        ybar=0pt,
        ymin=0,
        ymax=0.4,
        width=6cm,
        height=6cm,
        bar width=0.5cm,
        enlarge x limits=0.45,
        axis lines*=left,
        ymajorgrids=true,
        xlabel={20 Newsgroups},
        ylabel={avg cosine similarity},
        xlabel near ticks,
        ylabel near ticks,
        symbolic x coords={avg,s,t,our},
        xticklabels={\textsc{avg},$\mathrm{s}(\cdot)$,$\mathrm{t}(\cdot)$,\textsc{our}},
        xtick={avg,s,t,our},
        typeset ticklabels with strut,
        nodes near coords,
        nodes near coords align={vertical},
        every node near coord/.append style={color=black},
        every axis plot/.append style={
            bar shift=0
        }
    ]
        \addplot coordinates {(avg,0.11)};
        \addplot coordinates {(s,0.21)};
        \addplot coordinates {(t,0.15)};
        \addplot coordinates {(our,0.32)};
    \end{axis}
  \end{tikzpicture}
  ~~~
  \begin{tikzpicture}
    \footnotesize
    \begin{axis}[
        ybar=0pt,
        ymin=0,
        ymax=0.8,
        width=6cm,
        height=6cm,
        bar width=0.5cm,
        enlarge x limits=0.45,
        axis lines*=left,
        ymajorgrids=true,
        xlabel={HuffPost Headlines},
        ylabel={avg cosine similarity},
        xlabel near ticks,
        ylabel near ticks,
        symbolic x coords={avg,s,t,our},
        xticklabels={\textsc{avg},$\mathrm{s}(\cdot)$,$\mathrm{t}(\cdot)$,\textsc{our}},
        xtick={avg,s,t,our},
        typeset ticklabels with strut,
        nodes near coords,
        nodes near coords align={vertical},
        every node near coord/.append style={color=black},
        every axis plot/.append style={
            bar shift=0
        }
    ]
        \addplot coordinates {(avg,0.51)};
        \addplot coordinates {(s,0.59)};
        \addplot coordinates {(t,0.70)};
        \addplot coordinates {(our,0.74)};
    \end{axis}
  \end{tikzpicture}
  \caption{Average cosine similarity to the \emph{oracle} word importance
    over the query set of a testing episode with $N=5$, $K=5$, $L=500$.
    This oracle is estimated using all labeled examples from
    the $N$ classes.
    Since examples in HuffPost Headlines are 30 times shorter,
    the cosine similarities are higher in this corpora.
    \textsc{avg}: uniform distribution over the words.
    $\mathrm{s}(\cdot)$: word importance estimated
    directly by $\mathrm{s}(\cdot)$.
    $\mathrm{t}(\cdot)$: word importance estimated
    directly by $\mathrm{t}(\cdot)$.
    \textsc{our}: word importance estimated by the meta-learned
    attention generator.
  }\label{fig:cos}
\end{figure}


==> examples/fig-episode.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[xscale=0.65,yscale=0.8]

    % scale x and y from \NN coordinates
    \pgfmathsetmacro{\xs}{1.7}
    \pgfmathsetmacro{\ys}{1.5}

    % \drawgrid{-8}{6}{-2}{4}

    % traditional meta-learning episode box
    \draw[dashed] (-1.25,-1.1) -- (-1.25,1.75);
    \node[anchor=north west,text width=4cm] at (-9.8,-1.15) {\footnotesize a) traditional episode};

    %%%%% source pool
    % draw background + label
    \fill[pink2!10] (-1,-1.125) rectangle (5.25,1.75);
    \node at (2.125,-0.75) {\footnotesize source pool};
    \node[anchor=north west] at (0,-1.15) {\footnotesize b) our extension};
    % draw data
    \foreach \x/\label in {0/media,1.5/impact,2.5/tech} {
      \fontfamily{qag}\tiny
      \foreach \y in {0,0.85} {
        \node[draw=none,fill=blue2!50,minimum width=0.9cm,minimum height=0.5cm,rounded corners=2pt] at (\x*\xs,\y*\ys) {\label};
      }
    }
    \foreach \x in {0,1.5,2.5} {
        \node[scale=0.6] at (\x*\xs,0+0.5*\ys) {\textbf\vdots};
    }
    \foreach \y in {0,0.85} {
      \node at (0.75*\xs,\y*\ys) {\dots};}

    %%%%% support set
    % draw background + label
    \begin{scope}[xshift=-18.5cm]
      \fill[pink2!10] (5.5,-1.125) rectangle (11,1.75);
      % labels
      \node at (8.25,-0.4) {\footnotesize support set};
      \node at (8.25,-0.8) {\scriptsize ($K\times N$ examples)};
      % draw data
      \foreach \x/\label in {0/religion,1/beauty,2/games} {
        \fontfamily{qag}\tiny
        \foreach \y in {0.55555} {
          \node[draw=none,fill=orange2!50,minimum width=0.9cm,minimum height=0.5cm,rounded corners=2pt] at (6.5+\x*\xs,\y*\ys) {\label};
        }
      }
    \end{scope}

    %%%%% query set
    \begin{scope}[xshift=-12.5cm]
      \fill[pink2!10] (5.5,-1.125) rectangle (11,1.75);
      % labels
      \node at (8.25,-0.4) {\footnotesize query set};
      \node at (8.25,-0.8) {\scriptsize ($L\times N$ examples)};
      % draw data
      \foreach \x/\label in {0/religion,1/beauty,2/games} {
        \fontfamily{qag}\tiny
        \foreach \y in {0.75,0.25} {
          \node[draw=none,fill=orange2!50,minimum width=0.9cm,minimum height=0.5cm,rounded corners=2pt] at (6.5+\x*\xs,\y*\ys) {\label};
        }
      }
    \end{scope}

  \end{tikzpicture}
  \caption{Single episode with $N=3$, $K=1$, $L=2$.
    Rectangles denote input examples.
    The text inside corresponds to their labels.
    An episode contains a support set, a query set, and a source pool.
  }\label{fig:episode}
\vspace{-5mm}
\end{figure}


==> examples/fig-episodegen.tex <==
\begin{figure*}[t]
  \centering
  \footnotesize
  \begin{tikzpicture}[xscale=0.85,yscale=0.85]
  %\fontfamily{qag}  % comment out to mix times + qag

    \newcommand{\drawstack}[3][blue2]{
      \begin{scope}[minimum width=0.8cm,minimum height=0.38cm,rounded corners=2pt]
        % \node[fill=#1!30,draw=black!25] at (#2-0.125,#3+0.125) {};
        \node[fill=#1!40,draw,draw opacity=0.4] at (#2-0.0625,#3+0.0625) {};
        \node[fill=#1!50,draw=black] at (#2,#3) {};
      \end{scope}
    }

    %%%%%%% meta-training
    \node[anchor=west] at (2.75,-0.35) {a) meta-training};
    % y train bounding box
    \fill[fill=pink2!10] (0.25,2.5) rectangle (8,4);
    % all y train
    \node[anchor=west] at (0.4,3.675) {training data: all examples from $\mathcal{Y}^\tx{train}$};
    \foreach \x/\label in {1/politics,2/tech,3/travel,4/media,5.5/sports,6.5/beauty,7.5/taste} {
      \fontfamily{qag}
      %\tiny
      \fontsize{5}{4}\selectfont
      \drawstack[white]{\x}{3}
      \node at (\x,3) {\label};
    }
    \node at (4.75,3) {\dots};
    % target bounding box
    \fill[fill=pink2!10] (0.25,0) rectangle (3.75,1.625);
    % all target
    \node[anchor=north] at (2,0.75) {\tiny examples from which the};
    \node[anchor=north] at (2,0.5) {\tiny \emph{support} and \emph{query} are drawn};
    \foreach \x/\label in {1/politics,2/media,3/sports} {
      \fontfamily{qag}
      %\tiny
      \fontsize{5}{4}\selectfont
      \drawstack[orange2]{\x}{1}
      \node at (\x,1) {\label};
    }
    % source bounding box
    \fill[pink2!10] (4,0) rectangle (8,1.625);
    % all source

    \node at (6,0.45) {\fontsize{8}{4}\selectfont \emph{source pool}};
    \node at (6,0.15) {\tiny(our extension)};
    \foreach \x/\label in {4.75/tech,5.75/travel,7.25/beauty} {
      \fontfamily{qag}
      %\tiny
      \fontsize{5}{4}\selectfont
      \drawstack[blue2]{\x}{1}
      \node at (\x,1) {\label};
    }
    \node at (6.5,1) {\dots};
    % edges
    \begin{scope}
    \fontsize{8}{4}\selectfont
    \path[->]
      (0.75,2.5)    edge node[pos=.5,anchor=west] {1. sample $N$ classes} (0.75,1.625)
      (4.5,2.5) edge    node[pos=.4,anchor=west] {2. retrieve examples from}
                      node[pos=.7,anchor=west] {remaining classes} (4.5,1.625);
    \end{scope}

    %%%%%%% meta-testing
    \draw[dashed] (8.25,0) -- (8.25,4);
    \begin{scope}% [xshift=-8.25cm, yshift=-4.75cm]  % edit from emnlp submission
    \node[anchor=west] at (11,-0.35) {b) meta-testing};
    \begin{scope}[xshift=8.25cm]
      % y train bounding box
      \fill[fill=pink2!10] (0.25,2.5) rectangle (8.125,4);
      % all y train
      \node[anchor=west] at (0.4,3.675) {training data
      is used as \emph{source pool} {\tiny(our extension)}};
      \foreach \x/\label in {1/politics,2/tech,3/travel,4/media,5.5/sports,6.5/beauty,7.5/taste} {
        \fontfamily{qag}
        %\tiny
        \fontsize{5}{4}\selectfont
        \drawstack[blue2]{\x}{3}
        \node at (\x,3) {\label};
      }
      \node at (4.75,3) {\dots};
    \end{scope}
    % y target bounding box
    \fill[pink2!10] (8.5,0) rectangle (11.75,2.25);
    % all y target
    \node[anchor=west] at (8.65,2) {testing data $\mathcal{Y}^\tx{test}$};
    \foreach \x/\label in {9.25/style,10.25/culture,11.25/fifty} {
      \fontfamily{qag}
      %\tiny
      \fontsize{5}{4}\selectfont
      \drawstack[white]{\x}{1.375}
      \node at (\x,1.375) {\label};
    }
    \foreach \x/\label in {9.25/taste,10.25/arts,11.25/money} {
      \fontfamily{qag}
      %\tiny
      \fontsize{5}{4}\selectfont
      \drawstack[white]{\x}{0.375}
      \node at (\x,0.375) {\label};
    }
    \node at (10.25,1) {\scriptsize\vdots};
    % y target sampled
    %\begin{scope}[xshift=12.75cm,yshift=0.5cm]
    \begin{scope}[xshift=12.75cm]
      % y target sampled bounding box
      %\fill[fill=pink2!10] (0.25,0) rectangle (3.5,1.625);
      \fill[fill=pink2!10] (0.25,0) rectangle (3.625,2.25);
      % all target
      \node[anchor=north] at (2,1) {\tiny examples from which the};
      \node[anchor=north] at (2,0.75) {\tiny \emph{support} and \emph{query} are drawn};
      \foreach \x/\label in {1/style,2/money,3/culture} {
        \fontfamily{qag}
        %\tiny
        \fontsize{5}{4}\selectfont
        \drawstack[orange2]{\x}{1.5}
        \node at (\x,1.5) {\label};
      }
    \end{scope}
    % arrow
    \fontsize{7}{4}\selectfont
    \path[->]
      (11.75,1) edge    node[pos=0.5,above] {sample}
                        node[pos=0.5,below] {$N$ classes} (13,1);
    \end{scope}

  \end{tikzpicture}
  \caption{Episode generation.
    a) Meta-training:
    First, sample $N$ classes from $\cY^\tx{train}$.
    Then, sample the support set and the query set from the $N$ classes.
    We use examples from the remaining classes to form the source pool.
    b)
    Meta-testing:
    Select $N$ new classes from $\cY^\tx{test}$ and
    sample the support set and the query set from these $N$ classes.
    We use all examples from $\cY^\tx{train}$ to form the source pool.
  }\label{fig:gen_episode}
\vspace{-5mm}
\end{figure*}


==> examples/fig-metalearn.tex <==
\begin{figure*}[ht]
  \centering
  \begin{tikzpicture}[xscale=0.6,yscale=0.85]

    % grid
%    \drawgrid{0}{25}{0}{5};

    % sample classes
    %% bounding boxes
    \node[anchor=west] at (0.125,0.1) {\small\textbf{Step 1.} Sample
    classes
    $\mathcal{Y}^\tx{src},\mathcal{Y}^\tx{tar}$.};
    %%% divider
    \draw[black!100,dashed] (4.75,.5) -- (4.75,4.5);
    %% meta-train / meta-test labels + boxes
    \node[] at (2.5,4.25) {\small Meta-training};
    \node[] at (8.5,4.25) {\small Meta-testing};
    \draw[black,draw=none,fill=pink2!10] (0.25,1) rectangle (4.5,4);
    \draw[black,draw=none,fill=pink2!10] (5,1) rectangle (9,4);
    \draw[black,draw=none,fill=pink2!10] (9.25,1) rectangle (12.25,4);
    %% divider meta-train / meta-test
    \draw[dotted] (3,1) -- (3,4);
    \draw[dotted] (10.75,1) -- (10.75,4);
    %% y^{train}, y^{test} labels
    %%% meta-train
    \node[] at (1.75,1.25) {\footnotesize $\mathcal{Y}^\tx{src}$};
    \node[] at (3.75,1.25) {\footnotesize $\mathcal{Y}^\tx{tar}$};
    \node[] at (2.5,0.75) {\small $\mathcal{Y}^\tx{train}$};
    %%% meta-test
    \node[] at (7,0.75) {\small $\mathcal{Y}^\tx{train}$};
    \node[] at (10.75,0.75) {\small $\mathcal{Y}^\tx{test}$};
    \node[] at (7,1.25) {\footnotesize $\mathcal{Y}^\tx{src}$};
    \node[] at (11.5,1.25) {\footnotesize $\mathcal{Y}^\tx{tar}$};

    %% classes
    \begin{scope}[every node/.style={draw,anchor=west,rounded corners,minimum height=0.3cm,minimum width=0.6cm}]
      \foreach \y/\label in {3.5/$y_1$, 2.875/$y_2$, 1.75/$y_N$} {
        % source
        \node[fill=blue2!50] at (0.5,\y) {};
        \node[fill=blue2!50] at (1.75,\y) {};
        % target
        \node[fill=orange2!50] at (3.25,\y) {\tiny\label};
        % meta-test y^{train}
        \node[fill=blue2!50] at (5.25,\y) {};
        \node[fill=blue2!50] at (6.5,\y) {};
        \node[fill=blue2!50] at (7.75,\y) {};
        % meta-test y^{test}
        \node[fill=black!20] at (9.5,\y) {};
        \node[fill=orange2!50] at (11,\y) {\tiny\label};
      }
    \end{scope}
    \foreach \x in {1,2.25,3.75,5.75,7,8.25,10,11.5} {
      \node at (\x,2.4) {\vdots};
    }


    % separator
    \draw (12.75,-0.1) -- (12.75,4.5);

    % sample examples
    \node[anchor=west] at (13,0.1) {\small\textbf{Step 2.}
    Sample examples.};
    % bounding boxes
    \draw[draw=none,fill=pink2!10] (13.5,1) rectangle (17.75,4);
    \draw[draw=none,fill=pink2!10] (18.25,1) rectangle (20.25,4);
    \draw[draw=none,fill=pink2!10] (20.75,1) rectangle (23,4);

    %% examples
    %%% args: [color]{x}{y}
    \newcommand{\drawstack}[3][blue2]{
      \node[fill=#1!30,draw=black!60] at (#2-0.25,#3+0.125) {};
      \node[fill=#1!40,draw=black!80] at (#2-0.125,#3+0.0625) {};
      \node[fill=#1!50,draw=black] at (#2,#3) {};
    }
    \begin{scope}[every node/.style={draw,anchor=west,minimum height=0.3cm,minimum width=0.8cm}]
      %% support
      \foreach \x in {14,16} {
        \drawstack{\x}{3.5};
        \drawstack{\x}{2.875};
        \drawstack{\x}{1.75};
      }
      \foreach \y in {1.75,2.875,3.5} {
        \node[fill=orange2!50] at (18.5,\y) {};
      }
      %% query
      \drawstack[orange2]{21.25}{3.5};
      \drawstack[orange2]{21.25}{2.875};
      \drawstack[orange2]{21.25}{1.75};
    \end{scope}
    %% labels for examples + dots
    \foreach \x in {18.5,21.25} {
      \node at (\x+0.75,2.45) {\vdots};
      \node at (\x+0.75,3.5) {\tiny$y_1$};
      \node at (\x+0.75,2.875) {\tiny$y_2$};
      \node at (\x+0.75,1.75) {\tiny$y_N$};
    }

    % D(y^{train}), D(y^{test}) labels
    \node[] at (15.6,1.25) {\footnotesize $\mathcal{D}\left(\mathcal{Y}^\tx{src}\right)$};
    % source / support / query labels
    \node[] at (15.5,0.75) {\small source};
    \node[] at (19.25,0.75) {\small support};
    \node[] at (21.875,0.75) {\small query};
    \foreach \x in {14.75,16.75} {
      \node at (\x,2.45) {\vdots};
    }


  \end{tikzpicture}
  \caption{
  Sample an $N$-way 1-shot task.
  During meta-training,
  we sample $\mathcal{Y}^\tx{tar}$ from $\mathcal{Y}^\tx{train}$
  and use the remaining as $\mathcal{Y}^\tx{src}$ (Step 1, left).
  During meta-testing,
  we sample $\mathcal{Y}^\tx{tar}$ from $\mathcal{Y}^\tx{test}$
  and use all of $\mathcal{Y}^\tx{train}$ as $\mathcal{Y}^\tx{src}$
  (Step 1, right).
  We take $\mathcal{D}(\mathcal{Y}^\tx{src})$ as the \emph{source pool}.
  Then we sample the \emph{support set} and \emph{target set}
  from examples in $\mathcal{Y}^\tx{tar}$ (Step 2).
  }
\end{figure*}


==> examples/fig-model.tex <==
\begin{figure*}[ht]
  \centering
  \begin{tikzpicture}
    %% left side
    % bounding box whole
    \draw[black!40,dashed] (.5,.5) rectangle (10.5,7.5);
    % bounding box inputs
    \node[minimum height=2.5cm,minimum width=1.35cm,anchor=north,draw,dotted] (wT) at (1.875,3.75) {};
    \node[minimum height=2.5cm,minimum width=1.35cm,anchor=south,draw,dotted] (wT) at (1.875,4.25) {};
%    \draw[draw=none,fill=pink2!10] (1.2,1.25) rectangle (2.55,3.75);
%    \draw[draw=none,fill=pink2!10] (1.2,4.25) rectangle (2.55,6.75);
    %%% args: [color]{x}{y}
    \newcommand{\drawstack}[3][blue2]{
      \node[fill=#1!30,draw=black!60,rounded corners=2pt] at (#2-0.25,#3+0.125) {};
      \node[fill=#1!40,draw=black!80,rounded corners=2pt] at (#2-0.125,#3+0.0625) {};
      \node[fill=#1!50,rounded corners=2pt] at (#2,#3) {};
    }
    % source pool
    \begin{scope}[yshift=0.15cm]
      \begin{scope}[every node/.style={draw,minimum height=0.4cm,minimum width=0.85cm}]
        %% source examples
        \foreach \y/\label in {0/tech,2/impact,3/media} {
          \drawstack{2}{4.75+\y*0.5};
          \node[draw=none] at (2,4.75+\y*0.5) {\fontfamily{qag}\tiny \label};
        }
        %% target examples
        \foreach \y/\label in {0/games,2/beauty,3/religion} {
          \node[fill=orange2!50,rounded corners=2pt] at (1.875,1.75+\y*0.5) {\fontfamily{qag}\tiny \label};
        }
        \end{scope}
      \node at (1.9,5.4) {\vdots};
      \node[] at (1.875,4.35) {\footnotesize source};
      \node at (1.9,2.375) {\vdots};
      \node[] at (1.875,1.35) {\footnotesize support};
    \end{scope}

    % label
    \node[anchor=east] at (10.25,1) {Attention generator};
    
    % input
    \node[draw,minimum width=2.2cm,minimum height=0.75cm] (input) at (5.75,6.625) {};
%    \node at (7.5,6.5) {$x\in\cT$};
    \node[anchor=west] at (4.675,6.825) {\tiny \scalebox{1.0}[1.0]{this gorgeous grandma}};
    \node[anchor=west] at (4.675,6.625) {\tiny \scalebox{1.0}[1.0]{proves beauty has no}};
    \node[anchor=west] at (4.675,6.425) {\tiny \scalebox{1.0}[1.0]{expiration date}};
    % x to right of input
    \node[anchor=west] at (6.9,6.625) {$x$};
    % input features
    \foreach \c/\cc [count=\x] in {14/16, 72/57, 100/65, 69/15, 52/100, 27/20, 36/24, 0/0, 66/38} {
      \fill[red!\cc] (4.75+\x*2/9-2/9,3.25) rectangle (4.75+\x*2/9,3.75);
      \fill[red!\c] (4.75+\x*2/9-2/9,4.25) rectangle (4.75+\x*2/9,4.75);
    }
    \node[draw,minimum width=2cm,minimum height=0.5cm] (idf) at (5.75,4.5) {};
    \node[draw,minimum width=2cm,minimum height=0.5cm] (w) at (5.75,3.5) {};
    
    % lookup tables
    \node[draw,minimum height=2.5cm,minimum width=1.25cm,anchor=north] (wT) at (3.55,3.75) {};
    \node[draw,minimum height=2.5cm,minimum width=1.25cm,anchor=south] (idfT) at (3.55,4.25) {};

    \foreach \text [count=\y] in {a,after,and,april,,,year,yen} {
      \node[] at (3.25,3.45-\y*0.25) {\tiny \text};
      \node[] at (3.25,6.45-\y*0.25) {\tiny \text};
    }
    \foreach \text/\textt [count=\y] in {0.002/0.017,0.137/0.019,0.002/0.011,0.099/0.051,,,0.030/0.004,0.422/0.098} {
      \node[anchor=south] at (3.85,3.25-\y*0.25) {\tiny \textt};
      \node[anchor=south] at (3.85,6.25-\y*0.25) {\tiny \text};
    }
    \foreach \y in {2.2,5.2} {\node at (3.55,\y) {\vdots};}
    \node at (3.8,6.5) {\tiny $\mathrm{s}(\cdot)$};
    \node at (3.8,3.5) {\tiny $\mathrm{t}(\cdot)$};
    
    % lstm
    \node[draw,minimum height=1.125cm,minimum width=1.2cm] (lstm) at (8,4) {\small LSTM};
    % alpha
    \foreach \c [count=\x] in {0,  59, 100,   3,  32,   0,   1,   0,  10} {
      \fill[red!\c] (7+\x*2/9-2/9,2.25) rectangle (7+\x*2/9,2.75);
    }
    \node[draw,minimum width=2cm,minimum height=0.5cm] (alpha) at (8,2.5) {};
    % embedding
    \node[draw,minimum width=1.2cm,minimum height=0.7cm] (febd) at (8,5.5) {$f_\tx{ebd}$};
    % final outputs
    \node[] (odot) at (9.5,4.05) {$\bigodot$};
    \node[fill=white] (out) at (10.5,4.05) {$\phi(x)$};
    
    % connections
    \path[->]
      (odot) edge (out)
      (lstm) edge node[pos=.5,anchor=west] {$\alpha$} (alpha)
    ;
    \draw[->] (alpha) -| (odot);
    \draw[->] (febd) -| node[pos=0.4,anchor=south] {$f_\tx{ebd}(x)$} (odot);
    \draw[->] (input) |- (febd);
    \path[->]
      (5.75,5.5) edge (5.75,4.825)
      (5.75,4) edge (5.75,3.825)
    ;
    \draw[->] (6.75,3.625) -- (7.4,3.625);
    \draw[->] (6.75,4.375) -- (7.4,4.375);
    \path[->]
      % tables to (s/t)
      (4.175,3.5) edge node[pos=.5,above] {} (w)
      (4.175,4.5) edge node[pos=.5,above] {} (idf)
      % data (source/support) to tables (s/t)
      (2.55,5.5) edge (2.9,5.5)
      (2.55,2.5) edge (2.9,2.5);
    % connect to right
    \draw[black!40,dashed] (10.5,5) -- (13.5,5);
    
    %% right side
    % inputs
    \node[] (xs) at (12.75,6.5) {support};
    \node[] (xq) at (14.25,6.5) {query};
    % ridge regression
    \node[draw,minimum width=0.8cm, minimum height=0.8cm] (rr) at (12.75,3.25) {RR};
    % labels
    \node[] (ys) at (11.5,3.25) {$Y_\tx{S}$};
    \node[] (yq) at (11.5,1) {$Y_\tx{Q}$};
    % dot product
    \node[] (dot) at (12.75,2) {$\times$};
    % output
    \node[] (ce) at (12.75,1) {$\mathcal{L}^\tx{CE}$};
    
    % connections
    \draw[->]
      (xs) edge node[pos=0.85, anchor=west] {$\Phi_\tx{S}$} (rr)
      (rr) edge node[pos=0.5, anchor=west] {$W$} (dot)
      (xq)  |- node[pos=0.26), anchor=west] {$\Phi_\tx{Q}$} (dot);
    \path[->]
      (dot) edge (ce)
      (ys) edge (12.35,3.25)
      (yq) edge (ce)
      ;
    
    \node[draw,fill=white,opacity=50,minimum height=1cm] at (13.5,5) {Attention generator};
    
    
    \begin{scope}[yshift=4cm,xshift=8cm,opacity=0]
    % figure
    \filldraw[blue2!70!white] (0,0) circle [x radius=2, y radius = 1.5];
    \filldraw[blue2!70!white] (-1.8,.5) -- (-1.3,1.8) -- (-1.2,1.2);
    \filldraw[blue2!70!white] (1.8,.5) -- (1.3,1.8) -- (1.2,1.2);
    
    % eyes
    \filldraw[red] (-.75,.3) circle (.1);
    \filldraw[red] (.75,.3) circle (.1);
    % teeth
    \filldraw[red!60!white] (-.9,0) rectangle (.8,-.7);
    \foreach \x in {-5,...,4} {
      \filldraw[white] (\x*.2,0) -- (\x*.2+.2,0) -- (\x*.2+.1,-.3);
      \filldraw[white] (\x*.2,-.7) -- (\x*.2+.2,-.7) -- (\x*.2+.1,-.4);
    }
    \node[draw=black!60,line width=4.5pt,inner sep=0.4cm,fill=white] at (4,0) {\Large\textsf{h m p h}};
    \filldraw[white,draw=black!60,line width=2pt] (2.25,0) -- (3,-.25) -- (3,.25) -- (2.25,0);
    \node[fill=white,inner sep=0.4cm] at (4,0) {\Large\textsf{h m p h}};
    \end{scope}
  \end{tikzpicture}
  \caption{
    Diagram of our model for a $N$-way 1-shot classification task.
    The attention generator translates
    the distributional signatures
    from the \emph{source pool} and the \emph{support set} into
    high-quality attention for each input example.
    The ridge regressor (RR) adapts the resulting representation to
    the few-shot classification task.
    Prediction loss is evaluated over the \emph{query set}.
  }
  \label{fig:overview}
  \vspace{-5mm}
\end{figure*}

